A down-up chain with persistent labels on multifurcating trees

In this paper, we propose to study a general notion of a down-up Markov chain for multifurcating trees with n labelled leaves. We study in detail down-up chains associated with the $(\alpha, \gamma)$-model of Chen et al. (2009), generalising and further developing previous work by Forman et al. (2018, 2020) in the binary special cases. The technique we deploy utilizes the construction of a growth process and a down-up Markov chain on trees with planar structure. Our construction ensures that natural projections of the down-up chain are Markov chains in their own right. We establish label dynamics that at the same time preserve the labelled alpha-gamma distribution and keep the branch points between the k smallest labels for order $n^2$ time steps for all k larger than 2. We conjecture the existence of diffusive scaling limits generalising the "Aldous diffusion" by Forman et al. (2018+) as a continuum-tree-valued process and the "algebraic {\alpha}-Ford tree evolution" by L\"{o}hr et al. (2018+) and by Nussbaumer and Winter (2020) as a process in a space of algebraic trees.

==> Figures/ExampleT2T3Insertion.tex <==
\begin{tikzpicture}[%
    node distance = 1cm,
        table/.style={circle, draw, minimum width=0.7cm},
        bp/.style={circle, draw, fill=oxfordblue, inner sep=0pt, minimum width=4pt},
        comment/.style={circle, draw, color=red},
        label/.style={text=oxfordblue},
        line/.style={-, line width = 2pt, color = oxfordblue},
        leaf/.style={}<++>
        scale=1
    ]

%    \node[anchor = south] (0) at (0,0) {\verb|Root|};
%    \node[bp] (bp) at (0,-1) {};
%    \node[anchor = north east] (1) at (-0.5,-2.5) {1};
%    \node (2) at (0.5,-2) {2.5};
    \node (0) {\verb|Root|};

    \node[bp, below=of 0] (bp2) {};

    \node[below left=of bp2] (1) {1};
    \node[below right=of bp2] (2) {2};

    \draw[line] (0) to node[auto, swap] {\tiny $\left\{ 1,2 \right\}$} (bp2) to node[auto, swap, anchor = south east] {\tiny $\left\{ 1 \right\}$} (1);
    \draw[line] (bp2) to node[auto, anchor = south west] {\tiny $\left\{ 2 \right\}$} (2);

    \begin{scope}[shift = {(3, -1.5)}]
      \node (0) {\verb|Root|};

      \node[bp, below=of 0] (bp3) {};
      \node[below right=of bp3] (3) {3};

      \node[bp, below left=of bp3] (bp2) {};
      \node[below left=of bp2] (1) {1};
      \node[below right=of bp2] (2) {2};

      \draw[line] (0) to (bp3) 
                      to (bp2) 
                      to (1);
      \draw[line] (bp2) to (2);
      \draw[line] (bp3) to (3);
    \end{scope}

    \begin{scope}[shift = {(6.75, -1.5)}]
      \node (0) {\verb|Root|};

      \node[bp, below=of 0] (bp2) {};

      \node[bp, below left=of bp2] (bp3) {};
      \node[below right=of bp3] (3) {3};
      \node[below left=of bp3] (1) {1};
      
      \node[below right=of bp2] (2) {2};

      \draw[line] (0) to (bp2) 
                      to (bp3) 
                      to (1);
      \draw[line] (bp2) to (2);
      \draw[line] (bp3) to (3);
    \end{scope}

    \begin{scope}[shift = {(10, -1.5)}]
      \node (0) {\verb|Root|};

      \node[bp, below=of 0] (bp2) {};

      \node[bp, below right=of bp2] (bp3) {};
      \node[below left=of bp2] (1) {1};
      
      \node[below left=of bp3] (2) {2};
      \node[below right=of bp3] (3) {3};

      \draw[line] (0) to(bp2)
                      to(1);
      \draw[line] (bp2) to (bp3)
                        to (2);
      \draw[line] (bp3) to (3);
    \end{scope}

    \draw[->, color = red] (0.5,0) -- (3,0) -- node[auto, swap] {\tiny $\varphi(T_2, \{1,2\})$} node[auto] {$\frac{1}{3}$} (3, -1.2);
    \draw[->, color = red] (3,0) -- (6.75,0) -- node[auto, swap] {\tiny $\varphi(T_2, \{1\})$} node[auto] {$\frac{1}{3}$} (6.75, -1.2);
    \draw[->, color = red] (6.75,0) -- (10,0) -- node[auto, swap] {\tiny $\varphi(T_2, \{2\})$} node[auto] {$\frac{1}{3}$} (10, -1.2);

    \node[color = red] at (5,0.3) {$T_3$};
%    \begin{scope}[shift = {(0,-4)}]
%        \node (0) at (0,0) {};
%        \node [bp] (1bp_start) at (0,0.5) {};
%        \node [bp] (1bp_end) at (1.5,0.5) {};
%        \node [anchor = south east] (tree1) at (0.5,1.5) {$\tilde{\text{\i}}$};
%        \node (bp_start) at (1.5,2) {};
%        \node (bp_mid2) at (3,2) {};
%        \node (i) at (3,3) {$i$};
%        \node [bp] (bp_end) at (4,2) {};
%        \node [anchor = south] (1) at (4.5,3) {};
%        \node [anchor = south east] (2) at (3.5,3) {};
%
%        \draw[line, dotted] (0) to (1bp_start);
%        \draw[line] (1bp_start) to (1bp_end);
%        \draw[line, red] (1bp_end) to node[auto, swap] {\footnotesize $\gamma$} (bp_start.center) to node[auto, swap] {\footnotesize $\alpha-\gamma$} (bp_mid2.center) to node[auto] {\footnotesize $1-\alpha$} (i);
%        \draw[line] (bp_mid2.center) to (bp_end);
%        \draw[line] (1bp_end) to (tree1);
%        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);
%
%        \node[label, anchor = south] (T_itilde) at (0,2) {$T_{\tilde{\text{i}}}$};
%    \end{scope}
%
%    \begin{scope}[shift = {(6,-4)}]
%        \node (0) at (0,0) {};
%        \node [bp] (1bp_start) at (0,0.5) {};
%        \node [bp] (1bp_end) at (1,0.5) {};
%        \node (tree1) at (0.5,1.5) {};
%        \node (bp_start) at (1,2) {};
%        \node (bp_mid1) at (2,2) {};
%        \node (itilde) at (2,3) {$\tilde{\text{\i}}$};
%        \node (bp_mid2) at (3,2) {};
%        \node (i) at (3,3) {$i$};
%        \node [bp] (bp_end) at (4,2) {};
%        \node [anchor = south] (1) at (4.5,3) {};
%        \node [anchor = south east] (2) at (3.5,3) {};
%
%        \draw[line, dotted] (0) to (1bp_start);
%        \draw[line] (1bp_start) to (1bp_end) to (bp_start.center) to (bp_mid1.center) to (itilde);
%        \draw[line, red] (bp_mid1.center) to node[auto, swap] {\footnotesize $\alpha$} (bp_mid2.center) to node[auto] {\footnotesize $1-\alpha$} (i);
%        \draw[line] (bp_mid2.center) to (bp_end);
%        \draw[line] (1bp_end) [bend left] to (tree1) [bend left] to (1bp_end);
%        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);
%
%        \node[label, anchor = south] (T_itilde) at (0,2) {$T_{\tilde{\text{i}}}$};
%    \end{scope}
\end{tikzpicture}


==> Figures/ExampleT2T3InsertionMulti.tex <==
\begin{tikzpicture}[%
    node distance = 0.8cm,
        table/.style={circle, draw, minimum width=0.7cm},
        bp/.style={circle, draw, fill=oxfordblue, inner sep=0pt, minimum width=4pt},
        comment/.style={circle, draw, color=red},
        label/.style={text=oxfordblue},
        line/.style={-, line width = 2pt, color = oxfordblue},
        leaf/.style={}<++>
        scale=1
    ]

%    \node[anchor = south] (0) at (0,0) {\verb|Root|};
%    \node[bp] (bp) at (0,-1) {};
%    \node[anchor = north east] (1) at (-0.5,-2.5) {1};
%    \node (2) at (0.5,-2) {2.5};
    \node (0) {\verb|Root|};

    \node[bp, below=of 0] (bp2) {};

    \node[below left=of bp2] (1) {1};
    \node[below right=of bp2] (2) {2};

    \draw[line] (0) to node[auto, swap] {\tiny $\left\{ 1,2 \right\}$} (bp2) to node[auto, swap, anchor = south east] {\tiny $\left\{ 1 \right\}$} (1);
    \draw[line] (bp2) to node[auto, anchor = south west] {\tiny $\left\{ 2 \right\}$} (2);

    \begin{scope}[shift = {(2, -1.2)}]
      \node (0) {\verb|Root|};

      \node[bp, below=of 0] (bp3) {};
      \node[below right=of bp3] (3) {3};

      \node[bp, below left=of bp3] (bp2) {};
      \node[below left=of bp2] (1) {1};
      \node[below right=of bp2] (2) {2};

      \draw[line] (0) to (bp3) 
                      to (bp2) 
                      to (1);
      \draw[line] (bp2) to (2);
      \draw[line] (bp3) to (3);
    \end{scope}

    \begin{scope}[shift = {(5.2, -1.2)}]
      \node (0) {\verb|Root|};

      \node[bp, below=of 0] (bp2) {};

      \node[bp, below left=of bp2] (bp3) {};
      \node[below right=of bp3] (3) {3};
      \node[below left=of bp3] (1) {1};
      
      \node[below right=of bp2] (2) {2};

      \draw[line] (0) to (bp2) 
                      to (bp3) 
                      to (1);
      \draw[line] (bp2) to (2);
      \draw[line] (bp3) to (3);
    \end{scope}

    \begin{scope}[shift = {(8, -1.2)}]
      \node (0) {\verb|Root|};

      \node[bp, below=of 0] (bp2) {};

      \node[bp, below right=of bp2] (bp3) {};
      \node[below left=of bp2] (1) {1};
      
      \node[below left=of bp3] (2) {2};
      \node[below right=of bp3] (3) {3};

      \draw[line] (0) to (bp2)
                      to (1);
      \draw[line] (bp2) to (bp3)
                        to (2);
      \draw[line] (bp3) to (3);
    \end{scope}

    \begin{scope}[shift = {(11,-1.2)}]
    \node (0) {\verb|Root|};

    \node[bp, below=of 0] (bp2) {};

    \node[below left=of bp2] (1) {1};
    \node[below=of bp2] (2) {2};
    \node[below right=of bp2] (3) {3};

    \draw[line] (0) to (bp2) to (1);
    \draw[line] (bp2) to (2);
    \draw[line] (bp2) to (3);
    \end{scope}

    \draw[->, color = red] (0.5,0) -- (2,0) -- node[auto, swap] {\tiny $\varphi(T_2, \{1,2\}_e)$} node[auto] {$\frac{\gamma}{2-\alpha}$} (2, -1);
    \draw[->, color = red] (2,0) -- (5.2,0) -- node[auto, swap] {\tiny $\varphi(T_2, \{1\})$} node[auto] {$\frac{1-\alpha}{2-\alpha}$} (5.2, -1);
    \draw[->, color = red] (5.2,0) -- (8,0) -- node[auto, swap] {\tiny $\varphi(T_2, \{2\})$} node[auto] {$\frac{1-\alpha}{2-\alpha}$} (8, -1);
    \draw[->, color = red] (8,0) -- (11,0) -- node[auto, swap] {\tiny $\varphi(T_2, \{1,2\}_v)$} node[auto] {$\frac{\alpha-\gamma}{2-\alpha}$} (11, -1);

    \node[color = red] at (5.7,0.3) {$T_3$};

%    \begin{scope}[shift = {(0,-4)}]
%        \node (0) at (0,0) {};
%        \node [bp] (1bp_start) at (0,0.5) {};
%        \node [bp] (1bp_end) at (1.5,0.5) {};
%        \node [anchor = south east] (tree1) at (0.5,1.5) {$\tilde{\text{\i}}$};
%        \node (bp_start) at (1.5,2) {};
%        \node (bp_mid2) at (3,2) {};
%        \node (i) at (3,3) {$i$};
%        \node [bp] (bp_end) at (4,2) {};
%        \node [anchor = south] (1) at (4.5,3) {};
%        \node [anchor = south east] (2) at (3.5,3) {};
%
%        \draw[line, dotted] (0) to (1bp_start);
%        \draw[line] (1bp_start) to (1bp_end);
%        \draw[line, red] (1bp_end) to node[auto, swap] {\footnotesize $\gamma$} (bp_start.center) to node[auto, swap] {\footnotesize $\alpha-\gamma$} (bp_mid2.center) to node[auto] {\footnotesize $1-\alpha$} (i);
%        \draw[line] (bp_mid2.center) to (bp_end);
%        \draw[line] (1bp_end) to (tree1);
%        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);
%
%        \node[label, anchor = south] (T_itilde) at (0,2) {$T_{\tilde{\text{i}}}$};
%    \end{scope}
%
%    \begin{scope}[shift = {(6,-4)}]
%        \node (0) at (0,0) {};
%        \node [bp] (1bp_start) at (0,0.5) {};
%        \node [bp] (1bp_end) at (1,0.5) {};
%        \node (tree1) at (0.5,1.5) {};
%        \node (bp_start) at (1,2) {};
%        \node (bp_mid1) at (2,2) {};
%        \node (itilde) at (2,3) {$\tilde{\text{\i}}$};
%        \node (bp_mid2) at (3,2) {};
%        \node (i) at (3,3) {$i$};
%        \node [bp] (bp_end) at (4,2) {};
%        \node [anchor = south] (1) at (4.5,3) {};
%        \node [anchor = south east] (2) at (3.5,3) {};
%
%        \draw[line, dotted] (0) to (1bp_start);
%        \draw[line] (1bp_start) to (1bp_end) to (bp_start.center) to (bp_mid1.center) to (itilde);
%        \draw[line, red] (bp_mid1.center) to node[auto, swap] {\footnotesize $\alpha$} (bp_mid2.center) to node[auto] {\footnotesize $1-\alpha$} (i);
%        \draw[line] (bp_mid2.center) to (bp_end);
%        \draw[line] (1bp_end) [bend left] to (tree1) [bend left] to (1bp_end);
%        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);
%
%        \node[label, anchor = south] (T_itilde) at (0,2) {$T_{\tilde{\text{i}}}$};
%    \end{scope}
\end{tikzpicture}


==> Figures/ForbiddenEdges_i_leftmost.tex <==
\begin{tikzpicture}[%
        table/.style={circle, draw, minimum width=0.7cm},
        bp/.style={circle, draw, fill=black, inner sep=0pt, minimum width=4pt},
        comment/.style={circle, draw, color=red},
        label/.style={text=oxfordblue},
        line/.style={-, line width = 2pt, color = oxfordblue},
        scale=1
    ]

    \begin{scope}[xscale = -1]
      \node (0) at (0,0) {};
      \node (1bp_start) at (0,0.5) {};
      \node [bp] (1bp_end) at (1,0.5) {};
      \node (tree1) at (0.5,1.5) {};
      \node (bp_start) at (1,2) {};
      \node (bp_mid2) at (2.5,2) {};
      \node[anchor=south] (2) at (2.5,3) {};
      \node [bp] (bp_end) at (4,2) {};
      \node [anchor = south] (1) at (4.5,3) {};
      \node [anchor = south] (i) at (3.5,3) {$i$};

      \draw[line, dotted] (0) to (1bp_start.center);
      \draw[line] (1bp_start.center) to (1bp_end);

      \draw[line] (bp_start.center) to node[auto, outer sep = 1pt] {$\alpha-\gamma$} (bp_mid2.center);
      \draw[line, green] (bp_mid2.center) to node[auto, outer sep = 2pt] {$\alpha$} (bp_end);

      \draw[line, bend left] (bp_mid2.center) to (2.center) to (bp_mid2.center);
      \draw[line] (1bp_end) [bend left] to (tree1) [bend left] to (1bp_end);
      \draw[line, bend left] (bp_end.center) to (1.center) to (bp_end.center);
      \draw[line] (bp_end.center) to node[auto, swap, anchor = west] {$1 - \alpha$} (i);

      \draw[line] (1bp_end) to node[auto] {$\gamma$} (bp_start.center);

      \node[label, anchor = south] (T_itilde) at (0,2) {$\That_{\tildei-1}$};

      \begin{scope}[shift = {(-6,0)}]
        \node (0) at (0,0) {};
        \node [bp] (1bp_start) at (0,0.5) {};
        \node [bp] (1bp_end) at (1,0.5) {};
        \node (tree1) at (0.5,1.5) {};
        \node (bp_start) at (1,2) {};
        \node (bp_mid1) at (2,2) {};
        \node (2) at (2,3) {};
        \node (bp_mid2) at (3,2) {};
        \node (itilde) at (3,3) {$\tildei$};
        \node [bp] (bp_end) at (4,2) {};
        \node [anchor = south] (1) at (4.5,3) {};
        \node [anchor = south] (i) at (3.5,3) {$i$};

        \draw[line, dotted] (0) to (1bp_start);
        \draw[line] (1bp_start) to (1bp_end) to (bp_start.center) to (bp_mid1.center);
        \draw[line] (itilde) to (bp_mid2.center) to (bp_mid1.center);
        \draw[line, bend left] (bp_mid1.center) to (2.center) to (bp_mid1.center);
        \draw[line, bend left] (1bp_end) to (tree1) to (1bp_end);
        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center);
        \draw[line, red] (i) to node[auto, swap, anchor = west, inner sep = 1pt] {\tiny $1 - \alpha$} (bp_end.center) to node[auto] {\tiny $\alpha$} (bp_mid2.center);

        \node[label, anchor = south] (T_itilde) at (0,2) {$\That_{\tildei}$};
      \end{scope}

      \begin{scope}[shift = {(0,-4)}]
        \node (0) at (0,0) {};
        \node (1bp_start) at (0,0.5) {};
        \node [bp] (1bp_end) at (1,0.5) {};
        \node (tree1) at (0.5,1.5) {};
        \node (bp_start) at (1,2) {};
        \node (bp_mid2) at (2.5,2) {};
        \node[anchor=south] (i) at (2.5,3) {$i$};
        \node [bp] (bp_end) at (4,2) {};
        \node [anchor = south] (1) at (4.5,3) {};
        \node [anchor = south east] (2) at (3.5,3) {};

        \draw[line, dotted] (0) to (1bp_start.center);
        \draw[line] (1bp_start.center) to (1bp_end);

        \draw[line] (1bp_end) to node[auto] {$\gamma$} (bp_start.center);

        \draw[line, green] (bp_mid2.center) to node[auto] {$\alpha$} (bp_end);

        \draw[line] (bp_mid2.center) to node[auto, swap] {$1-\alpha$} (i);
        \draw[line] (1bp_end) [bend left] to (tree1) [bend left] to (1bp_end);
        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);

        \draw[line] (bp_start.center) to node[auto] {$\alpha - \gamma$} (bp_mid2.center);

        \node[label, anchor = south] (T_itilde) at (0,2) {$\That_{\tildei-1}$};
      \end{scope}

      \begin{scope}[shift = {(-6,-4)}]
        \node (0) at (0,0) {};
        \node [bp] (1bp_start) at (0,0.5) {};
        \node [bp] (1bp_end) at (1,0.5) {};
        \node (tree1) at (0.5,1.5) {};
        \node (bp_start) at (1,2) {};
        \node (bp_mid1) at (2,2) {};
        \node (i) at (2,3) {$i$};
        \node (bp_mid2) at (3,2) {};
        \node (itilde) at (3,3) {$\tildei$};
        \node [bp] (bp_end) at (4,2) {};
        \node [anchor = south] (1) at (4.5,3) {};
        \node [anchor = south east] (2) at (3.5,3) {};

        \draw[line, dotted] (0) to (1bp_start);
        \draw[line] (1bp_start) to (1bp_end) to (bp_start.center) to (bp_mid1.center);
        \draw[line] (bp_end) to (bp_mid2.center) to (itilde);
        \draw[line, red] (bp_mid2.center) to node[auto] {\footnotesize $\alpha$} (bp_mid1.center) to node[auto, swap] {\footnotesize $1-\alpha$} (i);
        \draw[line] (1bp_end) [bend left] to (tree1) [bend left] to (1bp_end);
        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);

        \node[label, anchor = south] (T_itilde) at (0,2) {$\That_{\tildei}$};
      \end{scope}

      \begin{scope}[shift = {(0,-8)}]
        \node (0) at (0,0) {};
        \node (1bp_start) at (0,0.5) {};
        \node [bp] (1bp_end) at (1,0.5) {};
        \node (tree1) at (0.5,1.5) {};
        \node (bp_start) at (1,2) {};
        \node (bp_mid2) at (2.5,2) {};
        \node[anchor=south] (i) at (2.5,3) {$i$};
        \node [bp] (bp_end) at (4,2) {};
        \node [anchor = south] (1) at (4.5,3) {};
        \node [anchor = south east] (2) at (3.5,3) {};

        \draw[line, dotted] (0) to (1bp_start.center);
        \draw[line] (1bp_start.center) to (1bp_end);

        \draw[line] (1bp_end) to node[auto] {$\gamma$} (bp_start.center);

        \draw[line] (bp_mid2.center) to node[auto] {$\alpha$} (bp_end);

        \draw[line, green] (bp_mid2.center) to node[auto, swap] {$1-\alpha$} (i);
        \draw[line] (1bp_end) [bend left] to (tree1) [bend left] to (1bp_end);
        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);

        \draw[line] (bp_start.center) to node[auto] {$\alpha - \gamma$} (bp_mid2.center);

        \node[label, anchor = south] (T_itilde) at (0,2) {$\That_{\tildei-1}$};
      \end{scope}

      \begin{scope}[shift = {(-6,-7.5)}]
        \node (0) at (-1,-1) {};
        \node (0bp_start) at (-1, -0.5) {};
        \node [bp] (0bp_end) at (0, -0.5) {};
        \node (tree1) at (-0.5,0.5) {};
        \node (1bp_start) at (0,0.5) {};
        \node (1bp_mid) at (1.4,0.5) {};
        \node [bp] (1bp_end) at (3.5,0.5) {};
        \node [anchor = south east] (tree2) at (3,1.5) {};
        \node [anchor = south] (tree3) at (4,1.5) {};

        \node (bp_start) at (1.4,2) {};
        \node [bp] (bp_end) at (2.7,2) {};
        \node [anchor = south] (1) at (3.2,3) {$i$};
        \node [anchor = south east] (2) at (2.3,3) {$\tildei$};

        \draw[line, dotted] (0) to (0bp_start.center);
        \draw[line] (0bp_start.center) to (0bp_end) to (1bp_start.center) to (1bp_mid.center) to (1bp_end);
        \draw[line] (0bp_end) [bend left] to (tree1) [bend left] to (0bp_end);
        \draw[line] (1bp_end.center) [bend left] to (tree3.center) [bend left] to (1bp_end.center);
        \draw[line] (1bp_end.center) [bend left] to (tree2.center) [bend left] to (1bp_end.center);
        \draw[line, red] (1bp_mid.center) to node[auto] {\footnotesize $\gamma$} (bp_start.center) to node[auto] {\footnotesize $\alpha - \gamma$} (bp_end) to node[auto] {\footnotesize $1-\alpha$} (1);
        \draw[line] (bp_end) to (2);

        \node[label, anchor = south] (T_itilde) at (0,2) {$\That_{\tildei}$};
      \end{scope} 
    \end{scope}
\end{tikzpicture}


==> Figures/SpinalDecompCRP.tex <==
\begin{tikzpicture}[%
    node distance = 0.8cm,
        table/.style={circle, draw, minimum width=1cm},
        bp/.style={circle, draw, fill=oxfordblue, inner sep=0pt, minimum width=4pt},
        comment/.style={color=red},
        label/.style={text=oxfordblue},
        line/.style={-, line width = 2pt, color = oxfordblue},
        scale=1
    ]

    \node (0_0) at (0,0) {\verb|Root|};
    \node (0_12) at (12,0) {1};
    \node [label] at (0.5,3.5) {\Large $T_n$};

        %%%%% 1st Subtree %%%%%
    \node [bp] (0_4) at (4,0) {};
    \node [color = gray] (4_4) at (4,3) {2};
    \draw [line, color = gray] (0_4) to (4_4);

    \node (dumbigwest) at (3.2,2) {};
    \node (dumbigwest2) at (3,2) {};
    \node (dumbigeast) at (4.8,2) {};
    \node (dumbigeast2) at (5,2) {};
    \node (dumbignorth2) at (4,4) {};

    \draw[line] (0_4) to [bend left] (dumbigwest.west) to [bend left] (4,3.5) to [bend left] (dumbigeast.east) to [bend left] (0_4);
    \draw[-, dotted, line width = 2pt, color=red] (0_4) to [bend left] (dumbigwest2.west) to [bend left] (dumbignorth2.center) to [bend left] (dumbigeast2.east) to [bend left] (0_4);

    \node [label, color = red] at (4.7,4) {\large $S_1$};

    \node [bp, color = gray] (1_4) at (4,1) {};
    \node [color = gray] (1_3) at (4.75,4/3) {3};
    \draw[line, color = gray] (1_4) to (1_3);

    \node [color = gray] (2_1) at (3.25,7/3) {7};
    \node [bp, color = gray] (2_4) at (4,2) {};
    \draw[line, color = gray] (2_4) to (2_1);

    \node (2sb_left) at (3.5,1) {};
    \draw[-, line width = 2pt, color=oxfordblue] (0_4) to [bend left] (2sb_left.center) to [bend left] (0_4);

    \node (2sb_right) at (4.6,1) {};
    \draw[-, line width = 2pt, color=oxfordblue] (0_4) to [bend left] (2sb_right.center) to [bend left] (0_4);

        %%%%% 2nd Subtree %%%%%
    \node [bp] (0_6) at (6,0) {};
    \node (2_6) at (6,2) {4};
    \draw[line] (0_6) to (2_6);

    \draw[-, dotted, line width = 2pt, color=red] (0_6) to (5.5,4/3) to [bend left] (6,2.5) to [bend left] (7.5, 1) to [bend left] (0_6);
    \node [label, color = red] (S2) at (7.2,2.3) {\large $S_2$};
    \node [label, anchor = west] at (S2.east) {\large $= S_{21}$};

    \node [bp] (1_6) at (6,1) {};
    \node (1_7) at (7,1) {$n$};
    \draw[line] (1_6) to (1_7);


        %%%%% 3nd Subtree %%%%%
    \node [bp] (0_2) at (2,0) {};
    \node (1_1) at (1.4,1) {};

    \node (1_1e) at (1.25,1.25) {};
    \node (1_2e) at (2.75,1.25) {};
    \node (1_e) at (2,2.5) {};

    \draw[line] (0_2.center) to [bend left] (1_1.center) to [bend left] (0_2.center);
    \draw[-, dotted, line width = 2pt, color=red] (0_2.center) to [bend left] (1_1e.center) to [bend left] (1_e.center) to [bend left] (1_2e.center) to [bend left] (0_2.center);

    \node [label, color = red] at (2,2.8) {\large $S_3$};
    \node [label, anchor = south] at (1_1.east) {$S_{31}$};

    \node (1_2) at (2.6,1) {};
    \draw[line] (0_2.center) to [bend left] (1_2.center) to [bend left] (0_2.center);

    \node [label, anchor = south] at (1_2.west) {$S_{32}$};


    \foreach \x in {8,10}{%
        \node [bp] (0_\x) at (\x,0) {};
        \node (1_\x) at (\x, 1.5) {};
    }

        \node [anchor = south, text = oxfordblue] at (1_10.north) {\large $S_K$};

        \draw[line] (0_8.center) to [bend left] (1_8.center) to [bend left] (0_8.center);
        \draw[line] (0_10.center) to [bend left] (1_10.center) to [bend left] (0_10.center);

        \begin{scope}[shift={(0,-1)}]
            \node [table] (1) at (4,0) {$S_1$};
            \node [comment, anchor = north] at (1.south) {\small $\# S_1 - \alpha$};
            \node [table] (2) at (6,0) {$S_2$};
            \node [comment, anchor = north] at (2.south) {\small $2 - \alpha$};
            \node [table] (3) at (2,0) {$S_3$};
            \node [comment, anchor = north] at (3.south) {\small $\# S_3 - \alpha$};
            \node [table] (4) at (8,0) {};
            \node [table] (5) at (10,0) {$S_K$};
            \node [comment, anchor = north] at (5.south) {\small $\# S_K - \alpha$};
\end{scope}

\draw[line] (0_0) to node[auto, swap] {$\gamma$} (0_2) to node[auto, swap] {$\gamma$} (0_4) to node[auto, swap] {$\gamma$} (0_6) to node[auto, swap] {$\gamma$} (0_8);
\draw[line, dotted] (0_8) to node[auto, swap] {$\gamma$} (0_10);
\draw[line] (0_10) to node[auto, swap] {$1-\alpha$} (0_12);
\end{tikzpicture}


==> Figures/alphachain.tex <==
\begin{tikzpicture}[%
    node distance = 0.8cm,
        table/.style={circle, draw, minimum width=1cm},
        bp/.style={circle, draw, fill=oxfordblue, inner sep=0pt, minimum width=4pt},
        comment/.style={color=red},
        label/.style={text=oxfordblue},
        line/.style={-, line width = 2pt, color = oxfordblue},
        scale=0.7
    ]
        %Spine
          \node (0) at (2,0) {\verb|Root|};
          \node (1) at (8,0) {$i$};
          \node [bp] (sub1) at (6.5,0) {};
          \node [bp] (sub2) at (3.9,0) {};
          \draw[-, dotted, line width = 2pt] (0) to (sub2);
          \draw[-, line width = 2pt] (sub2) to (sub1) to (1);

        %1st subtree
          \node (1tree_top) at (6.5,4) {$n$};
          \node [bp] (1tree_1bp) at (6.5,1.5) {};
          \node [bp] (1tree_2bp) at (6.5,3) {};
          \node [bp] (1tree_1bp_bp) at (7.25,2) {};
          \node (1tree_1bp_1) at (7.5,3) {};
          \node [text = red] (1tree_1bp_2) at (8,2.4) {$a$};
          \node (1tree_mirror) at (5,2.4) {};
          \node (1tree_2bp_tree) at (5,3) {};
          \node (1tree_top_top) at (6.5,5) {};

          \draw[-, line width = 2pt] (sub1) to (1tree_1bp) to (1tree_2bp) to (1tree_top);
          \draw[-, line width = 2pt] (1tree_1bp) to (1tree_1bp_bp) to (1tree_1bp_2);
          \draw[-, line width = 2pt, oxfordblue] (1tree_1bp_bp.center) [bend right] to (1tree_1bp_1.north) [bend right] to (1tree_1bp_bp.center);
          \draw[-, line width = 2pt, oxfordblue] (1tree_2bp.center) [bend left] to (1tree_2bp_tree.center) [bend left] to (1tree_2bp.center);
          \draw[-, dotted, line width = 2pt, red] (sub1) [bend left] to (1tree_mirror.west) [bend left] to (1tree_top_top.center) [bend left] to (1tree_1bp_2.east) [bend left] to (sub1);

        %2nd subtree
          \node [bp] (2tree_bp) at (3.9,1) {}; 
          \node (2tree_1) at (3.4,2) {}; 
          \node [text = red] (2tree_2) at (4.4,2) {$b$}; 
          \node (2tree_top) at (3.9,3) {};

          \draw[-, line width = 2pt] (sub2) to (2tree_bp) to (2tree_2);
          \draw[-, line width = 2pt, oxfordblue] (2tree_bp.center) [bend left] to (2tree_1.north) [bend left] to (2tree_bp.center);
          \draw[-, dotted, line width = 2pt, red] (sub2) [bend left] to (2tree_1.west) [bend left] to (2tree_top.center) [bend left] to (2tree_2.east) [bend left] to (sub2);

        \begin{scope}[shift={(10,0)}]
        %Spine
          \node (1_0) at (2,0) {\verb|Root|};
          \node [red] (1_1) at (8,0) {$\tildei$};
          \node [bp, red] (1_sub1) at (6.5,0) {};
          \node [bp] (1_sub2) at (3.9,0) {};
          \draw[-, dotted, line width = 2pt] (1_0) to (1_sub2);
          \draw[-, line width = 2pt, red] (1_sub2) to (1_sub1) to (1_1);

        %1st subtree
          \node (1_1tree_top) at (6.5,4) {$n$};
          \node [bp] (1_1tree_1bp) at (6.5,1.5) {};
          \node [bp] (1_1tree_2bp) at (6.5,3) {};
          \node [bp] (1_1tree_1bp_bp) at (7.25,2) {};
          \node (1_1tree_1bp_1) at (7.5,3) {};
          \node [text = red] (1_1tree_1bp_2) at (8,2.4) {$i$};
          \node (1_1tree_2bp_tree) at (5,3) {};

          \draw[-, line width = 2pt] (1_sub1) to (1_1tree_1bp) to (1_1tree_2bp) to (1_1tree_top);
          \draw[-, line width = 2pt] (1_1tree_1bp) to (1_1tree_1bp_bp) to (1_1tree_1bp_2);
          \draw[-, line width = 2pt, oxfordblue] (1_1tree_1bp_bp.center) [bend right] to (1_1tree_1bp_1.north) [bend right] to (1_1tree_1bp_bp.center);
          \draw[-, line width = 2pt, oxfordblue] (1_1tree_2bp.center) [bend left] to (1_1tree_2bp_tree.center) [bend left] to (1_1tree_2bp.center);

        %2nd subtree
          \node [bp] (1_2tree_bp) at (3.9,1) {}; 
          \node (1_2tree_1) at (3.4,2) {}; 
          \node (1_2tree_2) at (4.4,2) {$b$}; 

          \draw[-, line width = 2pt] (1_sub2) to (1_2tree_bp) to (1_2tree_2);
          \draw[-, line width = 2pt, oxfordblue] (1_2tree_bp.center) [bend left] to (1_2tree_1.north) [bend left] to (1_2tree_bp.center);

        \end{scope}
        
        \begin{scope}[shift={(5,-4)}]
        %Spine
          \node (2_0) at (2,0) {\verb|Root|};
          \node [red] (2_1) at (8,0) {$i$};
          \node [bp] (2_sub1) at (7,0) {};
          \node [bp] (2_sub_new) at (5.5,0) {};
          \node [bp] (2_sub2) at (3.9,0) {};
          \draw[-, dotted, line width = 2pt] (2_0) to (2_sub2);
          \draw[-, line width = 2pt] (2_sub2) to (2_sub1) to (2_1);

        %1st subtree
          \node [bp] (2_1tree_bp) at (5.5,1) {}; 
          \node (2_1tree_1) at (5,2) {}; 
          \node [text = red] (2_1tree_2) at (6.2,2.3) {$n-1$}; 

          \draw[-, line width = 2pt] (2_sub_new) to (2_1tree_bp) to (2_1tree_2);
          \draw[-, line width = 2pt, oxfordblue] (2_1tree_bp.center) [bend left] to (2_1tree_1.north) [bend left] to (2_1tree_bp.center);

        %2nd subtree
          \node [bp] (2_2tree_bp) at (3.9,1) {}; 
          \node (2_2tree_1) at (3.4,2) {}; 
          \node (2_2tree_2) at (4.4,2.3) {$b$}; 

          \draw[-, line width = 2pt] (2_sub2) to (2_2tree_bp) to (2_2tree_2);
          \draw[-, line width = 2pt, oxfordblue] (2_2tree_bp.center) [bend left] to (2_2tree_1.north) [bend left] to (2_2tree_bp.center);

          % Additional subtree
          \draw[-, line width = 2pt, oxfordblue] (2_sub1.center) [bend left] to (7,1.8) [bend left] to (2_sub1.center);
        \end{scope}

        \node at (3,4) {$\tree[s]$};
        \node at (13,4) {$\tau \left(\tree[s], i, \tildei\right)$};
        \node at (6,-2.5) {$\pi \left( \tau \left( \tree[s], i, \tildei \right), \tildei \right)$};
      \end{tikzpicture}


==> Figures/decoratedtrees_downstep.tex <==
\begin{tikzpicture}[
    bp/.style={rectangle, fill, inner sep=0pt, minimum width=2pt, minimum height=2pt},
    comment/.style={circle, draw, color=orange},
    leaf/.style={inner sep=1pt},
    weights/.style={auto, swap, orange, inner sep = 1pt},
    label/.style={text=oxfordblue},
    line/.style={-, line width = 2pt, color = oxfordblue},
    arrowline/.style={->, line width = 1pt, color = oxfordblue, >=stealth},
    scale=1
  ]
  \tikzstyle{every node}=[font=\tiny]

  %
  % Semi-planar version
  %

  \begin{scope}[xscale = -0.6, yscale = 0.8]

    \node (0) at (0,0) {};

    \node[bp] (bp_1) at (0,1) {};
    \node[bp] (bp_2) at (1,1) {};
    \node[leaf] (4) at (0.5,2.1) {$4$};

    \node[bp] (v_1) at (1.8,2) {};
    \node[bp] (v_2) at (3,2) {};
    \node[bp] (v_3) at (4,2) {};
    \node[bp] (v_4) at (6.5,2) {};

  % 1 subtree (from left) (v_1)
    \node[bp] (bp2_1) at (4,3) {};
    \node[bp] (bp2_2) at (5,3) {};
    \node[leaf] (8) at (4.5, 4) {$8$};
    \node[leaf] (6) at (5.5, 4) {$b = 6$};

  % 2 subtree (from left) (v_2)
    \node[leaf] (3) at (3,3) {$i = 3$};

  % 3 subtree (from left) (v_3)
    \node[bp] (bp3_1) at (5.8,3) {};
    \node[bp] (bp3_2) at (6.7,3) {};
    \node[bp] (bp3_3) at (7.5,3) {};
    \node[leaf] (7) at (6.7, 4) {$7$};
    \node[leaf] (5) at (7, 4) {$5$};
    \node[leaf] (2) at (8, 4) {$2$};

  % 4 subtree (from left)
    \node[leaf] (1) at (7,2.7) {$a = 1$};

    \draw[line] (0) to (bp_1);
    \draw[line] (bp_2.center) to (4);

    \draw[line] (bp_2.center) to (v_1.center);
    \draw[line] (v_2.center) to (3);
    \draw[line] (bp2_2.center) to (8);
    \draw[line] (bp2_2.center) to (6);

    \draw[line] (v_3.center) to (bp2_1.center);

    \draw[line] (v_4.center) to (bp3_1.center);
    \draw[line] (bp3_2.center) to (7);
    \draw[line] (bp3_3.center) to (5);
    \draw[line] (bp3_3.center) to (2);

    \draw[line] (v_4.center) to (1);

    \draw[line, orange] (bp_1.east) to (bp_2.west);
    \draw[line, orange] (v_1.east) to (v_2) to (v_3) to (v_4.west);
    \draw[line, orange] (bp2_1.east) to (bp2_2.west);
    \draw[line, orange] (bp3_1.east) to (bp3_2) to (bp3_3.west);
  \end{scope}
  
  %
  % Semi-planar version after down-step
  %

  \begin{scope}[shift = {(7.2,0)}, xscale = -0.6, yscale = 0.8]

    \node (0) at (0,0) {};

    \node[bp] (bp_1) at (0,1) {};
    \node[bp] (bp_2) at (1,1) {};
    \node[leaf] (3) at (0.5,2.1) {$4$};

    \node[bp] (v_1) at (1.8,2) {};
    \node[bp] (v_2) at (3,2) {};
    \node[bp] (v_3) at (5.5,2) {};

  % 1 subtree (from left) (v_1)
    \node[bp] (bp2_1) at (3,3) {};
    \node[bp] (bp2_2) at (4,3) {};
    \node[leaf] (8) at (3.5, 4) {$7$};
    \node[leaf] (6) at (4.5, 4) {$3$};

  % 2 subtree (from left) (v_3)
    \node[bp] (bp3_1) at (4.8,3) {};
    \node[bp] (bp3_2) at (5.7,3) {};
    \node[bp] (bp3_3) at (6.5,3) {};
    \node[leaf] (7) at (5.7, 4) {$6$};
    \node[leaf] (5) at (6, 4) {$5$};
    \node[leaf] (2) at (7, 4) {$2$};

  % 4 subtree (from left)
    \node[leaf] (1) at (6,2.7) {$1$};

    \draw[line] (0) to (bp_1);
    \draw[line] (bp_2.center) to (3);

    \draw[line] (bp_2.center) to (v_1.center);
    \draw[line] (bp2_2.center) to (8);
    \draw[line] (bp2_2.center) to (6);

    \draw[line] (v_2.center) to (bp2_1.center);

    \draw[line] (v_3.center) to (bp3_1.center);
    \draw[line] (bp3_2.center) to (7);
    \draw[line] (bp3_3.center) to (5);
    \draw[line] (bp3_3.center) to (2);

    \draw[line] (v_3.center) to (1);

    \draw[line, orange] (bp_1.east) to (bp_2.west);
    \draw[line, orange] (v_1.east) to (v_2) to (v_3);
    \draw[line, orange] (bp2_1.east) to (bp2_2.west);
    \draw[line, orange] (bp3_1.east) to (bp3_2) to (bp3_3.west);
  \end{scope}

  %
  % First decorated tree
  %

  \begin{scope}[shift = {(-2,-4)}]
    %
    \node (0) at (0,0) {};
    \node (v) at (0,1) {};
    \node[leaf] (1) at (-1,2) {$1$};
    \node[leaf, anchor = south] (2) at (0, 2) {$2$};
    \node[leaf] (3) at (1, 2) {$3$};

    \draw[line] (0.mid) to node[weights] {$1$} (v.mid) to node[weights, swap] {$1$} (1);
    \draw[line] (v.mid) to node[weights] {$3$} (2);
    \draw[line] (v.mid) to node[weights] {$1$} (3);
    %
    \node[orange] at (v.east) {$2$};
  \end{scope}
  
  %
  % Second decorated tree
  %

  \begin{scope}[shift = {(4.75,-4)}]
    %
    \node (0) at (0,0) {};
    \node (v) at (0,1) {};
    \node[leaf] (1) at (-1,2) {$1$};
    \node[leaf, anchor = south] (2) at (0, 2) {$2$};
    \node[leaf] (3) at (1, 2) {$3$};

    \draw[line] (0.mid) to node[weights] {$1$} (v.mid) to node[weights, swap] {$1$} (1);
    \draw[line] (v.mid) to node[weights] {$3$} (2);
    \draw[line] (v.mid) to node[weights] {$2$} (3);
    %
    \node[orange] at (v.east) {$0$};
  \end{scope}

  \draw[arrowline] (0.5,2) to node[above] {\normalsize $\hat{\rho}^* \left( \hat{\tau}(\hat{\tree}, i, \tildei), \tildei \right)$} (2.5,2);
  \draw[arrowline] (-2,0.5) to node[auto] {\normalsize $\hat{\pi}_{[3]}^{\bullet 8}$} (-2, -1.5);
  \draw[arrowline] (4.75,0.5) to node[auto] {\normalsize $\hat{\pi}_{[3]}^{\bullet 7}$} (4.75, -1.5);
\end{tikzpicture}


==> Figures/decoratedtrees_internalstructure.tex <==
\begin{tikzpicture}[
    bp/.style={rectangle, fill, inner sep=0pt, minimum width=2pt, minimum height=2pt},
    comment/.style={circle, draw, color=red},
    leaf/.style={inner sep=1pt},
    weights/.style={auto, swap, red, inner sep = 1pt},
    label/.style={text=oxfordblue},
    line/.style={-, line width = 2pt, color = oxfordblue},
    arrowline/.style={->, line width = 1pt, color = oxfordblue, >=stealth},
    scale=1
  ]
  \tikzstyle{every node}=[font=\tiny]

  %
  % Semi-planar version
  %

  \begin{scope}[xscale = -0.6, yscale = 0.8]

    \node (0) at (0,0) {};

    \node[bp] (bp_1) at (0,1) {};
    \node[bp] (bp_2) at (1,1) {};
    \node[leaf] (4) at (0.5,2.1) {$4$};

    \node[bp] (v_1) at (1.8,2) {};
    \node[bp] (v_2) at (3,2) {};
    \node[bp] (v_3) at (4,2) {};
    \node[bp] (v_4) at (6.5,2) {};

  % 1 subtree (from left) (v_1)
    \node[bp] (bp2_1) at (4,3) {};
    \node[bp] (bp2_2) at (5,3) {};
    \node[leaf] (8) at (4.5, 4) {$8$};
    \node[leaf] (6) at (5.5, 4) {$6$};

  % 2 subtree (from left) (v_2)
    \node[leaf] (3) at (3,3) {$3$};

  % 3 subtree (from left) (v_3)
    \node[bp] (bp3_1) at (5.8,3) {};
    \node[bp] (bp3_2) at (6.7,3) {};
    \node[bp] (bp3_3) at (7.5,3) {};
    \node[leaf] (7) at (6.7, 4) {$7$};
    \node[leaf] (5) at (7, 4) {$5$};
    \node[leaf] (2) at (8, 4) {$2$};

  % 4 subtree (from left)
    \node[leaf] (1) at (7,2.7) {$1$};

    \draw[line] (0) to (bp_1);
    \draw[line] (bp_2.center) to (4);

    \draw[line] (bp_2.center) to (v_1.center);
    \draw[line] (v_2.center) to (3);
    \draw[line] (bp2_2.center) to (8);
    \draw[line] (bp2_2.center) to (6);

    \draw[line] (v_3.center) to (bp2_1.center);

    \draw[line] (v_4.center) to (bp3_1.center);
    \draw[line] (bp3_2.center) to (7);
    \draw[line] (bp3_3.center) to (5);
    \draw[line] (bp3_3.center) to (2);

    \draw[line] (v_4.center) to (1);

    \draw[line, red] (bp_1.east) to (bp_2.west);
    \draw[line, red] (v_1.east) to (v_2) to (v_3) to (v_4.west);
    \draw[line, red] (bp2_1.east) to (bp2_2.west);
    \draw[line, red] (bp3_1.east) to (bp3_2) to (bp3_3.west);
  \end{scope}
  
  %
  % Semi-planar version after down-step
  %

  \begin{scope}[shift = {(-2,-5)}, xscale = -1]
    %
    \node (0) at (0,0) {};
    \node (bp) at (0,1) {};
    \node[leaf] (4) at (-1,2) {$4$};
    \node (v) at (1,2) {};

  % 1 subtree (from left)
    \node (bp2) at (0,2.3) {};
    \node[leaf] (8) at (-0.5, 3) {$8$};
    \node[leaf] (6) at (0.5, 3) {$6$};

  % 2 subtree (from left)
    \node[leaf] (3) at (0.85,3) {$3$};

  % 3 subtree (from left)
    \node (bp3) at (1.7,3) {};
    \node[leaf] (7) at (1.2, 4) {$7$};
    \node[leaf] (5) at (1.7, 4) {$5$};
    \node[leaf] (2) at (2.2, 4) {$2$};

  % 4 subtree (from left)
    \node[leaf] (1) at (2.1,2.3) {$1$};

    \draw[line] (0.mid) to (bp.mid) to (4);
    \draw[line] (bp.mid) to (v.mid) to (bp2.mid) to (8);
    \draw[line] (bp2.mid) to (6);
    \draw[line] (v.mid) to (3);
    \draw[line] (v.mid) to (bp3.mid) to (7);
    \draw[line] (bp3.mid) to (5);
    \draw[line] (bp3.mid) to (2);
    \draw[line] (v.mid) to (1);

    \node[red] at (v.south west) {$v$};
  %
  \end{scope}
  %
  % First decorated tree
  %
  \begin{scope}[shift = {(-2,-9)}]
    %
    \node (0) at (0,0) {};
    \node (v) at (0,1) {};
    \node[leaf] (1) at (-1,2) {$1$};
    \node[leaf, anchor = south] (2) at (0, 2) {$2$};
    \node[leaf] (3) at (1, 2) {$3$};

    \draw[line] (0.mid) to node[weights] {$\{4\}$} (v.mid) to node[weights, swap] {$\{1\}$} (1);
    \draw[line] (v.mid) to node[weights, rotate=45, shift={(0.1,0)}] {$\{2,5,7\}$} (2);
    \draw[line] (v.mid) to node[weights] {$\{3\}$} (3);
    %
    \node[red, shift={(0.3,0)}] at (v.east) {$\{6,8\}$};
  \end{scope}
  %
  \begin{scope}[shift = {(-2,-13)}]
    %
    \node (0) at (0,0) {};
    \node (v) at (0,1) {};
    \node[leaf] (1) at (-1,2) {$1$};
    \node[leaf, anchor = south] (2) at (0, 2) {$2$};
    \node[leaf] (3) at (1, 2) {$3$};

    \draw[line] (0.mid) to node[weights] {$1$} (v.mid) to node[weights, swap] {$1$} (1);
    \draw[line] (v.mid) to node[weights] {$3$} (2);
    \draw[line] (v.mid) to node[weights] {$1$} (3);
    %
    \node[red] at (v.east) {$2$};
  \end{scope}
  %
  %%% 2nd column, 1st row
  %
  \begin{scope}[shift ={(2,0)}]

    \node (0) at (0,0) {};

    \node[leaf] (1) at (0,1) {$1$};

    \draw[line] (0) to (1.south);
    
    \node at (0,-0.5) {\normalsize $\intstruct \left( e_{1\downarrow} \right)$};
  \end{scope}
  %
  \begin{scope}[shift={(5.5,0)}]
    \node (0) at (0,0) {};

    \node[bp] (bp_l3) at (0,1) {};
    \node[bp] (bp_l2) at (-1,1) {};
    \node[bp] (bp_l1) at (-2,1) {};
    
    \node[leaf] (1) at (-2.5,2) {$1$};
    \node[leaf] (2) at (-1.5,2) {$2$};
    \node[leaf] (3) at (-1,2) {$3$};
    
    \draw[line] (0) to (bp_l3.center);
    \draw[line, red] (bp_l3.west) to (bp_l2.center) to (bp_l1.west);
    \draw[line] (bp_l1.center) to (1);
    \draw[line] (bp_l1.center) to (2);
    \draw[line] (bp_l2.north) to (3);

    \node at (-1.25,-0.5) {\normalsize $\intstruct \left( e_{2\downarrow} \right)$};
  \end{scope}
  %
  \begin{scope}[shift ={(6.8,0)}]

    \node (0) at (0,0) {};

    \node[leaf] (1) at (0,1) {$1$};

    \draw[line] (0) to (1);
    
    \node at (0,-0.5) {\normalsize $\intstruct \left( e_{3\downarrow} \right)$};
  \end{scope}
  %
  \begin{scope}[shift={(6.5,-6)}]
    \node (0) at (0,0) {};

    \node[bp] (bp_l4) at (0,1) {};
    \node[bp] (bp_l3) at (-1,1) {};
    \node[bp] (bp_l2) at (-2,1) {};
    \node[bp] (bp_l1) at (-4,1) {};
    \node[leaf] (1) at (-4.5,2) {$1$};
    \node[leaf] (2) at (-3.5,2) {$2$};
    \node[leaf] (3) at (-1,2) {$3$};

    \node[bp] (bp2_l1) at (-3,2) {};
    \node[bp] (bp2_l2) at (-2,2) {};
    \node[leaf] (4) at (-3.5,3) {$4$};
    \node[leaf] (5) at (-2.5,3) {$5$};
    
    \draw[line] (0) to (bp_l4.center);
    \draw[line, red] (bp_l4.west) to (bp_l3.center) to (bp_l2.center) to (bp_l1.west);
    \draw[line] (bp_l1.center) to (1);
    \draw[line] (bp_l1.center) to (2);
    \draw[line] (bp_l2.north) to (bp2_l2.center);
    \draw[line] (bp_l3.north) to (3);
    \draw[line, red] (bp2_l2.center) to (bp2_l1.west);
    \draw[line] (bp2_l1.center) to (4);
    \draw[line] (bp2_l1.center) to (5);

    \node at (-1.75,-0.5) {\normalsize $\intstruct \left( v \right)$};
  \end{scope}
  %
  \begin{scope}[shift={(5.2,-11)}]
    \node (0) at (0,0) {};

    \node[bp] (bp_l2) at (0,1) {};
    \node[bp] (bp_l1) at (-1,1) {};
    
    \node[leaf] (1) at (-1.5,2) {$1$};
    \node[leaf] (2) at (-0.5,2) {$2$};
    
    \draw[line] (0) to (bp_l2.center);
    \draw[line, red] (bp_l2.west) to (bp_l1.west);
    \draw[line] (bp_l1.center) to (1);
    \draw[line] (bp_l1.center) to (2);

    \node at (-0.5,-0.5) {\normalsize $\intstruct \left( e_{\emptyset \uparrow} \right)$};
  \end{scope}
  %
  %
  % Semi-planar version after down-step
  %

%  \node[inner sep=0] (split) at (-0.2,-2) {};
%  \draw[arrowline] (-2,0.5) to node[auto, swap] {\normalsize $\pi$} (-2, -1.5);
  \draw[arrowline] (-3,-4) to [bend right] node[auto] {\normalsize $\pi_{[3]}^{* 8}$} (-3, -6);
  \draw[arrowline] (-3,-8.5) to [bend right] node[auto] {\normalsize $h$} (-3, -10.5);
  \draw[arrowline] (-3,-4) to [bend right] node[auto, swap] {\normalsize $\pi_{[3]}^{\bullet 8}$} (-3, -10.5);
%  \draw[arrowline] (-2,0.5) to (split.north west) to [bend left] node[auto, swap] {\normalsize $\hat{\pi}_{[3]}^{* 8}$} (-0.5, -6);
%  \draw[arrowline] (split.north west) to [bend left] node[auto, swap] {\normalsize $\hat{\pi}_{[3]}^{\bullet 8}$} (-0.5, -11);

  \draw[arrowline] (-0.5,0) to [bend left] node[auto, swap] {\normalsize $\hat{\pi}$} (-1, -2.3);
  \draw[arrowline] (-0.5,0) to [bend left] node[auto, swap] {\normalsize $\hat{\pi}_{[3]}^{* 8}$} (-1, -6);
  \draw[arrowline] (-0.5,0) to [bend left] node[auto, swap] {\normalsize $\hat{\pi}_{[3]}^{\bullet 8}$} (-1, -10.5);
  %
\end{tikzpicture}


==> Figures/planartree.tex <==
\begin{tikzpicture}[%
    node distance = 0.8cm,
        table/.style={circle, draw, minimum width=0.7cm},
        bp/.style={circle, draw, fill=oxfordblue, inner sep=0pt, minimum width=4pt},
        comment/.style={circle, draw, color=red},
        label/.style={text=oxfordblue},
        line/.style={-, line width = 2pt, color = oxfordblue},
        leaf/.style={}<++>
        scale=1
    ]

%    \node[anchor = south] (0) at (0,0) {\verb|Root|};
%    \node[bp] (bp) at (0,-1) {};
%    \node[anchor = north east] (1) at (-0.5,-2.5) {1};
%    \node (2) at (0.5,-2) {2.5};

    \node (0) {\verb|Root|};
    
    \node at (-1,0) {$\hat{\tree}_1$};

    \node[bp, below=of 0] (bp2) {};

    \node[below left=of bp2] (1) {1};
    \node[below=of bp2] (2) {2};
    \node[below right=of bp2] (3) {3};

    \draw[line] (0) to (bp2) to (1);
    \draw[line] (bp2) to (2);
    \draw[line] (bp2) to (3);

    \begin{scope}[shift = {(3.5,0)}]
        \node (0) {\verb|Root|};
        
        \node at (-1,0) {$\hat{\tree}_2$};

        \node[bp, below=of 0] (bp2) {};

        \node[below left=of bp2] (1) {2};
        \node[below=of bp2] (2) {1};
        \node[below right=of bp2] (3) {3};

        \draw[line] (0) to (bp2) to (1);
        \draw[line] (bp2) to (2);
        \draw[line] (bp2) to (3);
    \end{scope}

    \begin{scope}[shift = {(7,0)}]
        \node (0) {\verb|Root|};

        \node at (-1,0) {$\hat{\tree}_3$};

        \node[bp, below=of 0] (bp2) {};

        \node[below left=of bp2] (1) {1};
        \node[below=of bp2] (2) {3};
        \node[below right=of bp2] (3) {2};

        \draw[line] (0) to (bp2) to (1);
        \draw[line] (bp2) to (2);
        \draw[line] (bp2) to (3);
    \end{scope}
    
    \begin{scope}[shift = {(10.5,0)}]
        \node (0) {\verb|Root|};

        \node at (-1,0) {$\hat{\tree}_4$};

        \node[bp, below=of 0] (bp2) {};

        \node[below left=of bp2] (1) {3};
        \node[below=of bp2] (2) {2};
        \node[below right=of bp2] (3) {1};

        \draw[line] (0) to (bp2) to (1);
        \draw[line] (bp2) to (2);
        \draw[line] (bp2) to (3);
    \end{scope}
%    \begin{scope}[shift = {(0,-4)}]
%        \node (0) at (0,0) {};
%        \node [bp] (1bp_start) at (0,0.5) {};
%        \node [bp] (1bp_end) at (1.5,0.5) {};
%        \node [anchor = south east] (tree1) at (0.5,1.5) {$\tilde{\text{\i}}$};
%        \node (bp_start) at (1.5,2) {};
%        \node (bp_mid2) at (3,2) {};
%        \node (i) at (3,3) {$i$};
%        \node [bp] (bp_end) at (4,2) {};
%        \node [anchor = south] (1) at (4.5,3) {};
%        \node [anchor = south east] (2) at (3.5,3) {};
%
%        \draw[line, dotted] (0) to (1bp_start);
%        \draw[line] (1bp_start) to (1bp_end);
%        \draw[line, red] (1bp_end) to node[auto, swap] {\footnotesize $\gamma$} (bp_start.center) to node[auto, swap] {\footnotesize $\alpha-\gamma$} (bp_mid2.center) to node[auto] {\footnotesize $1-\alpha$} (i);
%        \draw[line] (bp_mid2.center) to (bp_end);
%        \draw[line] (1bp_end) to (tree1);
%        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);
%
%        \node[label, anchor = south] (T_itilde) at (0,2) {$T_{\tilde{\text{i}}}$};
%    \end{scope}
%
%    \begin{scope}[shift = {(6,-4)}]
%        \node (0) at (0,0) {};
%        \node [bp] (1bp_start) at (0,0.5) {};
%        \node [bp] (1bp_end) at (1,0.5) {};
%        \node (tree1) at (0.5,1.5) {};
%        \node (bp_start) at (1,2) {};
%        \node (bp_mid1) at (2,2) {};
%        \node (itilde) at (2,3) {$\tilde{\text{\i}}$};
%        \node (bp_mid2) at (3,2) {};
%        \node (i) at (3,3) {$i$};
%        \node [bp] (bp_end) at (4,2) {};
%        \node [anchor = south] (1) at (4.5,3) {};
%        \node [anchor = south east] (2) at (3.5,3) {};
%
%        \draw[line, dotted] (0) to (1bp_start);
%        \draw[line] (1bp_start) to (1bp_end) to (bp_start.center) to (bp_mid1.center) to (itilde);
%        \draw[line, red] (bp_mid1.center) to node[auto, swap] {\footnotesize $\alpha$} (bp_mid2.center) to node[auto] {\footnotesize $1-\alpha$} (i);
%        \draw[line] (bp_mid2.center) to (bp_end);
%        \draw[line] (1bp_end) [bend left] to (tree1) [bend left] to (1bp_end);
%        \draw[line] (bp_end.center) [bend left] to (1.center) [bend left] to (bp_end.center) [bend left] to (2.center) [bend left] to (bp_end.center);
%
%        \node[label, anchor = south] (T_itilde) at (0,2) {$T_{\tilde{\text{i}}}$};
%    \end{scope}
\end{tikzpicture}


==> Figures/semiplanar_element.tex <==
\begin{tikzpicture}[
    bp/.style={rectangle, fill, inner sep=0pt, minimum width=2pt, minimum height=2pt},
    comment/.style={circle, draw, color=orange},
    leaf/.style={inner sep=1pt},
    weights/.style={auto, swap, orange, inner sep = 1pt},
    label/.style={text=oxfordblue},
    line/.style={-, line width = 2pt, color = oxfordblue},
    arrowline/.style={->, line width = 1pt, color = oxfordblue, >=stealth},
    scale=1
  ]
  \tikzstyle{every node}=[font=\tiny]

  %
  % Tree shape
  %

  \begin{scope}[xscale = -1]
    %
    \node (0) at (0,0) {};
    \node (bp) at (0,1) {};
    \node[leaf] (4) at (-1,2) {$4$};
    \node (v) at (1,2) {};

  % 1 subtree (from left)
    \node (bp2) at (0,2.3) {};
    \node[leaf] (8) at (-0.5, 3) {$8$};
    \node[leaf] (6) at (0.5, 3) {$6$};

  % 2 subtree (from left)
    \node[leaf] (3) at (0.85,3) {$3$};

  % 3 subtree (from left)
    \node (bp3) at (1.7,3) {};
    \node[leaf] (7) at (1.2, 4) {$7$};
    \node[leaf] (5) at (1.7, 4) {$5$};
    \node[leaf] (2) at (2.2, 4) {$2$};

  % 4 subtree (from left)
    \node[leaf] (1) at (2.1,2.3) {$1$};

    \draw[line] (0.mid) to (bp.mid) to (4);
    \draw[line] (bp.mid) to (v.mid) to (bp2.mid) to (8);
    \draw[line] (bp2.mid) to (6);
    \draw[line] (v.mid) to (3);
    \draw[line] (v.mid) to (bp3.mid) to (7);
    \draw[line] (bp3.mid) to (5);
    \draw[line] (bp3.mid) to (2);
    \draw[line] (v.mid) to (1);

    \node[orange] at (v.south west) {$v$};

    \node at (1,0.5) {\normalsize $\tree$};
  %
  \end{scope}
  %
  % Semi-planar version
  %

  \begin{scope}[shift = {(9,0)}, xscale = -1]

    \node (0) at (0,0) {};

    \node[bp] (bp_1) at (0,1) {};
    \node[bp] (bp_2) at (1,1) {};
    \node[leaf] (4) at (0.5,2.1) {$4$};

    \node[bp] (v_1) at (1.8,2) {};
    \node[bp] (v_2) at (3,2) {};
    \node[bp] (v_3) at (4,2) {};
    \node[bp] (v_4) at (6.5,2) {};

  % 1 subtree (from left) (v_1)
    \node[bp] (bp2_1) at (4,3) {};
    \node[bp] (bp2_2) at (5,3) {};
    \node[leaf] (8) at (4.5, 4) {$8$};
    \node[leaf] (6) at (5.5, 4) {$6$};

  % 2 subtree (from left) (v_2)
    \node[leaf] (3) at (3,3) {$3$};

  % 3 subtree (from left) (v_3)
    \node[bp] (bp3_1) at (5.8,3) {};
    \node[bp] (bp3_2) at (6.7,3) {};
    \node[bp] (bp3_3) at (7.5,3) {};
    \node[leaf] (7) at (6.7, 4) {$7$};
    \node[leaf] (5) at (7, 4) {$5$};
    \node[leaf] (2) at (8, 4) {$2$};

  % 4 subtree (from left)
    \node[leaf] (1) at (7,2.7) {$1$};

    \draw[line] (0) to (bp_1);
    \draw[line] (bp_2.center) to (4);

    \draw[line] (bp_2.center) to (v_1.center);
    \draw[line] (v_2.center) to (3);
    \draw[line] (bp2_2.center) to (8);
    \draw[line] (bp2_2.center) to (6);

    \draw[line] (v_3.center) to (bp2_1.center);

    \draw[line] (v_4.center) to (bp3_1.center);
    \draw[line] (bp3_2.center) to (7);
    \draw[line] (bp3_3.center) to (5);
    \draw[line] (bp3_3.center) to (2);

    \draw[line] (v_4.center) to (1);

    \draw[line, orange] (bp_1.east) to node[weights] {$\alpha - \gamma$} (bp_2.west);
    \draw[line, orange] (v_1.east) to node[weights] {$\alpha - \gamma$} (v_2) to node[weights] {$\alpha$} (v_3) to node[weights] {$\alpha$} (v_4.west);
    \draw[line, orange] (bp2_1.east) to node[weights] {$\alpha - \gamma$} (bp2_2.west);
    \draw[line, orange] (bp3_1.east) to node[weights] {$\alpha - \gamma$} (bp3_2) to node[weights] {$\alpha$} (bp3_3.west);
    
    \node at (4,0.5) {\normalsize $\that = (\tree, \treesigma)$};
  \end{scope}
%  \begin{scope}[shift = {(9,0)}, xscale = -1]
%
%    \node (0) at (0,0) {};
%
%    \node[bp] (bp_1) at (0,1) {};
%    \node[bp] (bp_2) at (1,1) {};
%    \node[leaf] (4) at (0.5,2.1) {$4$};
%
%    \node[bp] (v_1) at (1.8,2) {};
%    \node[bp] (v_2) at (3,2) {};
%    \node[bp] (v_3) at (5,2) {};
%    \node[bp] (v_4) at (6.5,2) {};
%
%  % 1 subtree (from left) (v_1)
%    \node[bp] (bp2_1) at (3,3) {};
%    \node[bp] (bp2_2) at (4,3) {};
%    \node[leaf] (8) at (4.5, 4) {$8$};
%    \node[leaf] (6) at (5.5, 4) {$6$};
%
%  % 2 subtree (from left) (v_2)
%    \node[leaf] (3) at (5,3) {$3$};
%
%  % 3 subtree (from left) (v_3)
%    \node[bp] (bp3_1) at (5.8,3) {};
%    \node[bp] (bp3_2) at (6.7,3) {};
%    \node[bp] (bp3_3) at (7.5,3) {};
%    \node[leaf] (7) at (6.7, 4) {$7$};
%    \node[leaf] (5) at (7, 4) {$5$};
%    \node[leaf] (2) at (8, 4) {$2$};
%
%  % 4 subtree (from left)
%    \node[leaf] (1) at (7,2.7) {$1$};
%
%    \draw[line] (0) to (bp_1);
%    \draw[line] (bp_2.center) to (4);
%
%    \draw[line] (bp_2.center) to (v_1.center);
%    \draw[line] (v_2.center) to (bp2_1.center);
%    \draw[line] (bp2_2.center) to (8);
%    \draw[line] (bp2_2.center) to (6);
%
%    \draw[line] (v_3.center) to (3);
%
%    \draw[line] (v_4.center) to (bp3_1.center);
%    \draw[line] (bp3_2.center) to (7);
%    \draw[line] (bp3_3.center) to (5);
%    \draw[line] (bp3_3.center) to (2);
%
%    \draw[line] (v_4.center) to (1);
%
%    \draw[line, orange] (bp_1.east) to node[weights] {$\alpha - \gamma$} (bp_2.west);
%    \draw[line, orange] (v_1.east) to node[weights] {$\alpha - \gamma$} (v_2) to node[weights] {$\alpha$} (v_3) to node[weights] {$\alpha$} (v_4.west);
%    \draw[line, orange] (bp2_1.east) to node[weights] {$\alpha - \gamma$} (bp2_2.west);
%    \draw[line, orange] (bp3_1.east) to node[weights] {$\alpha - \gamma$} (bp3_2) to node[weights] {$\alpha$} (bp3_3.west);
%  \end{scope}
\end{tikzpicture}


==> Figures/semiplanar_labelswapping.tex <==
\begin{tikzpicture}[%
    bp/.style={rectangle, draw, color=oxfordblue, inner sep=0pt, minimum width=1.6pt},
    comment/.style={circle, draw, color=orange},
    label/.style={text=oxfordblue},
    line/.style={-, line width = 2pt, color = oxfordblue},
    arrowline/.style={->, line width = 1pt, color = oxfordblue, >=stealth},
    scale=0.8
  ]
  \tikzstyle{every node}=[font=\small]

    %%%%%%% T1
  \begin{scope}[shift = {(1,0)}, xscale = -1]
    \node (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid) at (1, 1) {};
    \node[bp] (bp_end) at (2, 1) {};
    \node (1) at (2.5, 2) {$1$};
    \node (2) at (1.5, 2) {$2$};
    \node (3) at (1, 2) {$3$};

    \draw[line] (0) to (bp_start);
    \draw[line, color = orange] (bp_start.east) to (bp_mid) to (bp_end.east);
    \draw[line] (bp_mid.south) to (3);
    \draw[line] (bp_end.south) to (1);
    \draw[line] (bp_end.south) to (2);

    \draw [decorate,decoration={brace,amplitude=5pt}, orange] (bp_start.south west) to (bp_end.south east);
    \node [orange] at (1, 0.6) {$v$};
    \node [orange] at (1, 0.2) {$\sigma_v = 1$};
  \end{scope}
      %
      %
  \begin{scope}[shift = {(-1,3)}, xscale = -1]
    \node (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid) at (1, 1) {};
    \node[bp] (bp_end) at (2, 1) {};
    \node[bp] (bp_end2) at (3, 1) {};
    \node (1) at (3, 2) {$1$};
    \node (2) at (2, 2) {$2$};
    \node (3) at (1, 2) {$3$};

    \draw[line] (0) to (bp_start);
    \draw[line, color = orange] (bp_start.east) to (bp_mid) to (bp_end) to (bp_end2);
    \draw[line] (bp_mid.south) to (3);
    \draw[line] (bp_end2.south) to (1);
    \draw[line] (bp_end.south) to (2);

    \node [orange] at (1.5, 0.5) {$\sigma_v^* = (1,2,3)$};
  \end{scope}
      %
  \begin{scope}[shift = {(4,3)}, xscale = -1]
    \node (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid) at (1, 1) {};
    \node[bp] (bp_end) at (2, 1) {};
    \node[bp] (bp_end2) at (3, 1) {};
    \node (2) at (3, 2) {$2$};
    \node (1) at (2, 2) {$1$};
    \node (3) at (1, 2) {$3$};

    \draw[line] (0) to (bp_start);
    \draw[line, color = orange] (bp_start.east) to (bp_mid) to (bp_end) to (bp_end2);
    \draw[line] (bp_mid.south) to (3);
    \draw[line] (bp_end2.south) to (2);
    \draw[line] (bp_end.south) to (1);

    \node [orange] at (1.5, 0.5) {$\sigma^* = (2,1,3)$};
  \end{scope}
      %
  \begin{scope}[shift = {(8,3)}, xscale = -1]
    \node (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid) at (1, 1) {};
    \node[bp] (bp_end) at (2, 1) {};
    \node[bp] (bp_end2) at (3, 1) {};
    \node (1) at (3, 2) {$1$};
    \node (3) at (2, 2) {$3$};
    \node (2) at (1, 2) {$2$};

    \draw[line] (0) to (bp_start);
    \draw[line, color = orange] (bp_start.east) to (bp_mid) to (bp_end) to (bp_end2);
    \draw[line] (bp_mid.south) to (2);
    \draw[line] (bp_end2.south) to (1);
    \draw[line] (bp_end.south) to (3);

    \node [orange] at (1.5, 0.5) {$\sigma^* = (1,3,2)$};
  \end{scope}
      %
      %
  \begin{scope}[shift = {(9.5,0)}, xscale = -1]
    \node (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid) at (1, 1) {};
    \node[bp] (bp_end) at (2, 1) {};
    \node (1) at (2.5, 2) {$1$};
    \node (3) at (1.5, 2) {$3$};
    \node (2) at (1, 2) {$2$};

    \draw[line] (0) to (bp_start);
    \draw[line, color = orange] (bp_start.east) to (bp_mid) to (bp_end.east);
    \draw[line] (bp_mid.south) to (2);
    \draw[line] (bp_end.south) to (1);
    \draw[line] (bp_end.south) to (3);
  \end{scope}

  \draw[arrowline] (-2, 1) to (-2.5, 1) to (-2.5, 3); % Arrow up
  \draw[arrowline] (-2.5, 5.3) to (-2.5, 6) to (6.5, 6) to (6.5, 5.3); % Long top arrow
  \draw[arrowline] (2.5, 6) to (2.5, 5.3); % Short top arrow
  \draw[arrowline] (2.5, 3) to (2.5, 1) to (1.3, 1); % Arrow down left
  \draw[arrowline] (6.5, 3) to (6.5, 1) to (6.8, 1); % Arrow down right

  \node [anchor = west] (tau1) at (2.5, 5.7) {\tiny $\hat{\tau}^* \left( \that^*, 1, 2 \right)$};
  \node [anchor = west] (tau2) at (6.5, 5.7) {\tiny $\hat{\tau}^* \left( \that^*, 2, 3 \right)$};
  \node [align = center] at (4.5, 2) {\tiny Forget the internal \\ \tiny order between the two \\ \tiny leftmost subtrees.};
  \node [align = center, anchor = east] at (-2.5, 2) {\tiny Construct the \\ \tiny planar version, \\ \tiny $\that^*$, of $\that$.};
\end{tikzpicture}    


==> Figures/semiplanar_weightordering.tex <==
\begin{tikzpicture}[%
    bp/.style={rectangle, draw, inner sep=0pt, minimum width=0pt, minimum height=0pt},
    comment/.style={circle, draw, color=red},
    leaf/.style={inner sep=1pt},
    weights/.style={auto, swap, orange, inner sep = 1pt},
    label/.style={text=oxfordblue},
    line/.style={-, line width = 2pt, color = oxfordblue},
    arrowline/.style={->, line width = 1pt, color = oxfordblue, >=stealth},
  scale=1.3]
  \tikzstyle{every node}=[font=\small]

  \begin{scope}[xscale = -1]
    \node (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid) at (1, 1) {};
    \node[bp] (bp_end) at (2, 1) {};
    \node (1) at (2.5, 2) {$1$};
    \node (2) at (1.5, 2) {$2$};
    \node (3) at (1, 2) {$3$};

    \draw[line] (0) to node[weights] {$w_{e_{\emptyset \uparrow}}$} (bp_start);
    \draw[line, color = orange] (bp_start.east) to node[weights, swap] {$w_{v, 2}$} (bp_mid) to node[weights, swap] {$w_{v, 1}$} (bp_end.east);
    \draw[line] (bp_mid.south) to node[weights] {$w_{e_{3 \downarrow}}$} (3);
    \draw[line] (bp_end.south) to node[weights, swap, anchor = east] {$w_{e_{1 \downarrow}}$} (1);
    \draw[line] (bp_end.south) to node[weights, anchor = west] {$w_{e_{2 \downarrow}}$} (2);

    \draw [decorate,decoration={brace,amplitude=18pt}, orange] (bp_start.south west) to (bp_end.south east);
    \node [orange] at (1, 0.4) {$v$};
    \node at (2, 0) {$\that_0$};
  \end{scope}
      %
  \begin{scope}[shift = {(6,1)}, xscale = -1]
    \node (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid1) at (1, 1) {};
    \node[bp] (bp_mid2) at (2, 1) {};
    \node[bp] (bp_end) at (3, 1) {};
    \node (1) at (3.5, 2) {$1$};
    \node (2) at (2.5, 2) {$2$};
    \node (3) at (2, 2) {$3$};
    \node (4) at (1, 2) {$4$};

    \draw[line] (0) to node[weights] {$w_{e_{\emptyset \uparrow}}$} (bp_start);
    \draw[line, color = orange] (bp_start.east) to node[weights, swap] {$w_{v, 2}$} (bp_mid1);
    \draw[line, color = red] (bp_mid1) to node[weights, swap, red] {$\alpha$} (bp_mid2);
    \draw[line, color = orange] (bp_mid2) to node[weights, swap] {$w_{v, 1}$} (bp_end.east);
    \draw[line] (bp_mid2.south) to node[weights] {$w_{e_{3 \downarrow}}$} (3);
    \draw[line, color = red] (bp_mid1.south) to node[weights, color = red] {$1-\alpha$} (4);
    \draw[line] (bp_end.south) to node[weights, swap, anchor = east] {$w_{e_{1 \downarrow}}$} (1);
    \draw[line] (bp_end.south) to node[weights, anchor = west] {$w_{e_{2 \downarrow}}$} (2);

    \draw [decorate,decoration={brace,amplitude=18pt}, orange] (bp_start.south west) to (bp_end.south east);
    \node [orange] at (1.5, 0.4) {$v$};
  \end{scope}
      %
  \begin{scope}[shift = {(5,-1)}, xscale = -1]
    \node[bp] (0) at (0,0) {};
    \node[bp] (bp_start) at (0,1) {};
    \node[bp] (bp_mid) at (1, 1) {};
    \node[bp] (bp_end) at (2, 1) {};
    \node (1) at (2.5, 2) {$1$};
    \node (2) at (1.5, 2) {$2$};
    \node (3) at (1, 2) {$3$};
    
    \node (4) at (-1, 1) {$4$};
    \node[bp] (bp_extra) at (-1, 0) {};
    \node (new_root) at (-1, -1) {};
    \draw[line, color = red] (new_root) to node[weights, color = red] {$\gamma$} (bp_extra.north) to node[weights, color = red, swap] {$\alpha - \gamma$} (0.east);
    \draw[line, color = red] (0.center) to node[weights, color = red] {$1 - \alpha$} (4);

    \draw[line] (0.south) to node[weights, swap] {$w_{e_{\emptyset \uparrow}}$} (bp_start.center);
    \draw[line, color = orange] (bp_start.east) to node[weights, swap] {$w_{v, 2}$} (bp_mid) to node[weights, swap] {$w_{v, 1}$} (bp_end.east);
    \draw[line] (bp_mid.south) to node[weights] {$w_{e_{3 \downarrow}}$} (3);
    \draw[line] (bp_end.south) to node[weights, swap, anchor = east] {$w_{e_{1 \downarrow}}$} (1);
    \draw[line] (bp_end.south) to node[weights, anchor = west] {$w_{e_{2 \downarrow}}$} (2);

    \draw [decorate,decoration={brace,amplitude=18pt}, orange] (bp_start.south west) to (bp_end.south east);
    \node [orange] at (1, 0.4) {$v$};
  \end{scope}
      %
  \draw[arrowline] (0, -0.2) to [bend right] node[anchor = north east] {$\varphi(\that_0, 4, e_{\emptyset \uparrow}, 0)$} (4.5, -1.2);
  \draw[arrowline] (0, 1.2) to [bend left = 20] node[anchor = south east] {$\varphi(\that_0, 4, v, 2)$} (2.5, 2);
\end{tikzpicture}    

